Faster Pattern Matching under Edit Distance

We consider the approximate pattern matching problem under the edit distance. Given a text $T$ of length $n$, a pattern $P$ of length $m$, and a threshold $k$, the task is to find the starting positions of all substrings of $T$ that can be transformed to $P$ with at most $k$ edits. More than 20 years ago, Cole and Hariharan [SODA'98, J. Comput.'02] gave an $\mathcal{O}(n+k^4 \cdot n/ m)$-time algorithm for this classic problem, and this runtime has not been improved since. Here, we present an algorithm that runs in time $\mathcal{O}(n+k^{3.5} \sqrt{\log m \log k} \cdot n/m)$, thus breaking through this long-standing barrier. In the case where $n^{1/4+\varepsilon} \leq k \leq n^{2/5-\varepsilon}$ for some arbitrarily small positive constant $\varepsilon$, our algorithm improves over the state-of-the-art by polynomial factors: it is polynomially faster than both the algorithm of Cole and Hariharan and the classic $\mathcal{O}(kn)$-time algorithm of Landau and Vishkin [STOC'86, J. Algorithms'89]. We observe that the bottleneck case of the alternative $\mathcal{O}(n+k^4 \cdot n/m)$-time algorithm of Charalampopoulos, Kociumaka, and Wellnitz [FOCS'20] is when the text and the pattern are (almost) periodic. Our new algorithm reduces this case to a new dynamic problem (Dynamic Puzzle Matching), which we solve by building on tools developed by Tiskin [SODA'10, Algorithmica'15] for the so-called seaweed monoid of permutation matrices. Our algorithm relies only on a small set of primitive operations on strings and thus also applies to the fully-compressed setting (where text and pattern are given as straight-line programs) and to the dynamic setting (where we maintain a collection of strings under creation, splitting, and concatenation), improving over the state of the art.

==> figures/_fig_band.tex <==
\begin{center}
\begin{tikzpicture}[xscale =.45, yscale=-.45]

    \begin{scope}
    \clip (0,0) rectangle (8,10);
    \draw[line width = 2mm,blue!50] (0,0) -- (5,5) -- (5,6) -- (7,8) -- (7,9) -- (8,10);
    \end{scope}

    \begin{scope}
    \clip (3,0) rectangle (12,10);
    \draw[line width = 2mm,orange!50] (3,0) -- (11,8) -- (11,9) -- (12,10);
    \end{scope}

    \draw (0,0) grid (12, 10);

    \foreach \x in {0,...,11} {
        \foreach \y in {0,...,9} {
            \draw (\x,\y) -- (\x+1,\y+1);
    }
    }

    \foreach \y in {2,6,7,8} {
        \draw  (-0.25,\y+0.5) node[left] {$\mathtt{a\vphantom{b}}$};
    }

    \foreach \y in {0,1,3,4,5,9} {
        \draw (-0.25,\y+0.5) node[left] {$\mathtt{b\vphantom{a}}$};
    }


    \foreach \x in {2,5,6,9,10} {
        \draw  (\x+0.5, -0.25) node[above] {$\mathtt{a\vphantom{b}}$};
    }

    \foreach \x in {0,1,3,4,7,8,11} {
        \draw (\x+0.5, -0.25)  node[above] {$\mathtt{b\vphantom{a}}$};
    }

    \foreach \x in {2,5,6,9,10} {
    \foreach \y in {2,6,7,8} {
         \draw[line width = .5mm]  (\x, \y) -- (\x+1,\y+1);
    }
    }

    \foreach \x in {0,1,3,4,7,8,11} {
    \foreach \y in {0,1,3,4,5,9} {
         \draw[line width = .5mm]  (\x, \y) -- (\x+1,\y+1);
    }
    }

    \draw[blue, rounded corners=2mm, fill=blue, fill opacity = 0.1] (-.25, 2.25) -- (-.25,-.25) -- (4.25, -.25) -- (12.25, 7.75) -- (12.25, 10.25) -- (7.75, 10.25) -- cycle;

    \end{tikzpicture}
\end{center}


==> figures/_fig_ex_puz.tex <==
\begin{tikzpicture}

\node[label = {left: $S$}]  at (0,0.2) {};
\draw (0,0) rectangle (11.5,0.4);
\foreach \x/\y in {0.2/$\strut\texttt{a}$, 0.5/$\strut\texttt{p}$, 0.8/$\strut\texttt{p}$, 1.1/$\strut\texttt{r}$, 1.4/$\strut\texttt{o}$, 1.7/$\strut\texttt{x}$, 2/$\strut\texttt{i}$, 2.3/$\strut\texttt{m}$, 2.6/$\strut\texttt{a}$, 2.9/$\strut\texttt{t}$, 3.2/$\strut\texttt{e}$, 3.5/$\strut\texttt{p}$, 3.8/$\strut\texttt{a}$, 4.1/$\strut\texttt{t}$, 4.4/$\strut\texttt{t}$, 4.7/$\strut\texttt{e}$, 5/$\strut\texttt{r}$, 5.3/$\strut\texttt{n}$, 5.6/$\strut\texttt{m}$, 5.9/$\strut\texttt{a}$, 6.2/$\strut\texttt{t}$, 6.5/$\strut\texttt{c}$, 6.8/$\strut\texttt{h}$, 7.1/$\strut\texttt{i}$, 7.4/$\strut\texttt{n}$, 7.7/$\strut\texttt{g}$, 8/$\strut\texttt{e}$, 8.3/$\strut\texttt{d}$, 8.6/$\strut\texttt{i}$, 8.9/$\strut\texttt{t}$, 9.2/$\strut\texttt{d}$, 9.5/$\strut\texttt{i}$, 9.8/$\strut\texttt{s}$, 10.1/$\strut\texttt{t}$, 10.4/$\strut\texttt{a}$, 10.7/$\strut\texttt{n}$, 11/$\strut\texttt{c}$, 11.3/$\strut\texttt{e}$}{
                    	\node[anchor=base, label = {\y}]  at (\x,-.25) {};
                	}
                
\begin{scope}[yshift=0.7cm]
                    \foreach \x/\y in {0.2/$\strut\texttt{a}$, 0.5/$\strut\texttt{p}$, 0.8/$\strut\texttt{p}$, 1.1/$\strut\texttt{r}$, 1.4/$\strut\texttt{o}$, 1.7/$\strut\texttt{x}$, 2/$\strut\texttt{i}$, 2.3/$\strut\texttt{m}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}
                	\node[label = {left: $S_1$}]  at (0,0.2) {};
                    \draw (0,0) rectangle (2.5,0.4);                    
					%\draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm, width=1mm]}] (0,0.55) -- (2,0.55);
					%\node[label = {above: $\Delta$}]  at (1,0.4) {};
\end{scope}
                	
\begin{scope}[yshift=1.4cm]
					\foreach \x/\y in {1.4/$\strut\texttt{o}$, 1.7/$\strut\texttt{x}$, 2/$\strut\texttt{i}$, 2.3/$\strut\texttt{m}$, 2.6/$\strut\texttt{a}$, 2.9/$\strut\texttt{t}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}    
                	\node[label = {left: $S_2$}]  at (1.2,0.2) {};
                    \draw (1.2,0) rectangle (3.1,0.4);
\end{scope}            	

\begin{scope}[yshift=2.1cm]
					\foreach \x/\y in {2/$\strut\texttt{i}$, 2.3/$\strut\texttt{m}$, 2.6/$\strut\texttt{a}$, 2.9/$\strut\texttt{t}$, 3.2/$\strut\texttt{e}$, 3.5/$\strut\texttt{p}$, 3.8/$\strut\texttt{a}$, 4.1/$\strut\texttt{t}$, 4.4/$\strut\texttt{t}$, 4.7/$\strut\texttt{e}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}    
                	\node[label = {left: $S_3$}]  at (1.8,0.2) {};
                    \draw (1.8,0) rectangle (4.9,0.4);
\end{scope}            	

\begin{scope}[yshift=2.8cm]                	
                	\foreach \x/\y in {3.8/$\strut\texttt{a}$, 4.1/$\strut\texttt{t}$, 4.4/$\strut\texttt{t}$, 4.7/$\strut\texttt{e}$, 5/$\strut\texttt{r}$, 5.3/$\strut\texttt{n}$, 5.6/$\strut\texttt{m}$, 5.9/$\strut\texttt{a}$, 6.2/$\strut\texttt{t}$, 6.5/$\strut\texttt{c}$, 6.8/$\strut\texttt{h}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}     
                	\node[label = {left: $S_4$}]  at (3.6,0.2) {};
                    \draw (3.6,0) rectangle (7,0.4);
\end{scope}            	       	

\begin{scope}[yshift=2.1cm]                	
                	\foreach \x/\y in {5.9/$\strut\texttt{a}$, 6.2/$\strut\texttt{t}$, 6.5/$\strut\texttt{c}$, 6.8/$\strut\texttt{h}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}
                	\node[label = {right: $S_5$}]  at (7,0.2) {};
                    \draw (5.7,0) rectangle (7,0.4);
\end{scope}            	

\begin{scope}[yshift=1.4cm]                	
                	\foreach \x/\y in {5.9/$\strut\texttt{a}$, 6.2/$\strut\texttt{t}$, 6.5/$\strut\texttt{c}$, 6.8/$\strut\texttt{h}$, 7.1/$\strut\texttt{i}$, 7.4/$\strut\texttt{n}$, 7.7/$\strut\texttt{g}$, 8/$\strut\texttt{e}$, 8.3/$\strut\texttt{d}$, 8.6/$\strut\texttt{i}$, 8.9/$\strut\texttt{t}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}
                	\node[label = {right: $S_6$}]  at (9.1,0.2) {};
                    \draw (5.7,0) rectangle (9.1,0.4);
\end{scope}            	                	

\begin{scope}[yshift=0.7cm]
                	\foreach \x/\y in {8/$\strut\texttt{e}$, 8.3/$\strut\texttt{d}$, 8.6/$\strut\texttt{i}$, 8.9/$\strut\texttt{t}$, 9.2/$\strut\texttt{d}$, 9.5/$\strut\texttt{i}$, 9.8/$\strut\texttt{s}$, 10.1/$\strut\texttt{t}$, 10.4/$\strut\texttt{a}$, 10.7/$\strut\texttt{n}$, 11/$\strut\texttt{c}$, 11.3/$\strut\texttt{e}$}{
                    	\node[anchor=base, label = {above: \y}]  at (\x,-0.25) {};
                	}
                	\node[label = {right: $S_7$}]  at (11.5,0.2) {};
                    \draw (7.8,0) rectangle (11.5,0.4);
\end{scope}            	
\end{tikzpicture}


==> figures/_fig_lb_ed.tex <==
\begin{tikzpicture}

\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (5,0) rectangle (8,0.5);
\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (1,0) rectangle (1.5,0.5);
\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (11.5,0) rectangle (12.5,0.5);
\fill[white] (6.3,0.1) rectangle (6.7,0.4);
\draw (1,0) rectangle (12.5,0.5);

\node[label = {left: $T$}]  at (1,0.25) {};
\node[label = {right: \hphantom{$T$}}]  at (12.5,0.25) {};
\node[label = {below: $v$}]  at (2.675,0.1) {};
\foreach \x/\y in {6.5/$\strut L$}{
	\node[anchor=base, label = {\y}]  at (\x,-.25) {};
}

\draw[thin, gray] (2.5,0.5) --  (2.5,-1.75);

\draw[thin, gray] (4.25,0.5) --  (4.25,-1.25);
\draw[thin, gray] (8.75,0.5) --  (8.75,-1.25);

\draw[thin, gray] (5,0.5) --  (5,-.6);
\draw[thin, gray] (8,0.5) --  (8,-.6);

\begin{scope}[yshift=-1.75cm]
	\fill[blue!30!white]
    (4.4,0) rectangle (7.9,0.25);
	\fill[red!30!white]
    (4,0.25) rectangle (8.5,0.5);

	\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (2.5,0) rectangle (3.5,0.5);
	\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (4,0) rectangle (4.75,0.5);
	\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (5.5,0) rectangle (6.5,0.5);
	\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (7.5,0) rectangle (8.5,0.5);
	\draw [pattern={Lines[angle=45,distance=4pt]},pattern color=black]  (9.75,0) rectangle (10.5,0.5);
	\draw (2.5,0) rectangle (10.5,0.5);
    \path[draw=blue]
    (4.4,0) rectangle (7.9,0.245);
    \path[draw=red]
    (4,0.255) rectangle (8.5,0.5);

	\node[label = {left: $P$}]  at (2.5,0.25) {};
	\foreach \x/\y in {4.15/$\strut u'$, 4.55/$\strut u$, 8.05/$\strut w$, 8.65/$\;\strut w'$}{
		\node[anchor=base, label = {\y}]  at (\x,-.75) {};
        \pgfmathsetmacro{\nx}{\x - .15};
        \draw[thin, gray] (\nx,0) -- (\nx,-.45);
	}

	\draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm, width=1mm]}] (4.25,1.5) -- (5,1.5);
	\draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm, width=1mm]}] (8,1.5) -- (8.75,1.5);
	\node[label = {below: $k$}]  at (4.625,1.6) {};
	\node[label = {below: $k$}]  at (8.375,1.6) {};

%	\draw[thin, gray] (4.25,1.5) --  (4.25,0.7);
%	\draw[thin, gray] (8.75,1.5) --  (8.75,0.7);

	%\node[label = {above: $U(L)$}]  at (6.5,0.7) {};
	%\draw[decorate, decoration = {calligraphic brace, amplitude=5pt}] (4.25,0.7) --  (8.75,0.7);
\end{scope}

\end{tikzpicture}


==> figures/_fig_slp.tex <==
    \begin{center}
        \begin{subfigure}[b]{.22\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \foreach \x/\r in {5/{$A_4 A_4$}, 
                    4/{$A_1 A_3$}, 3/{$A_1 A_2$}, 2/{\tt b}, 1/{\tt a}}{
                        \node(\x) at (0,\x/1) {$A_{\x} \rightarrow$ \r};
                    }
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \begin{subfigure}[b]{.48\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \node(60) at (-3,1) {\tt a};
                    \node(61) at (-2,1) {\tt a};
                    \node(71) at (-1,1) {\tt b};
                    \node(63) at (0,1) {\tt a};
                    \node(62) at (1,1) {\tt a};
                    \node(72) at (2,1) {\tt b};
                    \node(14) at (-3,3) {$A_1$};
                    \node(11) at (-2,2) {$A_1$};
                    \node(21) at (-1,2) {$A_2$};
                    \node(13) at (0,3) {$A_1$};
                    \node(12) at (1,2) {$A_1$};
                    \node(22) at (2,2) {$A_2$};
                    \foreach \i in {1,...,3}{
                        \draw (1\i) to (6\i);
                        \if\i3\else
                            \draw (2\i) to (7\i);
                        \fi
                    }
                    \node(31) at (-1.5,3) {$A_3$};
                    \node(32) at (1.5,3) {$A_3$};
                    \foreach \i in {1, 2}{
                        \draw (3\i) to (1\i);
                        \draw (3\i) to (2\i);
                    }
                    \node(4) at (0, 4) {$A_4$};
                    \node(42) at (-1.5, 4) {$A_4$};
                    \draw (42) to (31);
                    \draw (4) to (13);
                    \draw (42) to (14);
                    \draw (14) to (60);
                    \draw (4) to (32);
                    \node(5) at (-.75, 5) {$A_5$};
                    \draw (5) to (4);
                    \draw (5) to (42);
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \begin{subfigure}[b]{.19\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \foreach \c in {3, ..., 5}{
                        \node(\c) at (0,\c/1) {$A_\c$};
                    }
                    \node(1) at (-.5,2/1) {$A_1$};
                    \node(2) at (.5,2/1) {$A_2$};
                    \node(6) at (-.5,1/1) {\tt a};
                    \node(7) at (.5,1/1) {\tt b};
                    \foreach \c [count=\x from 3] in { {1,2}, {1,3}, {4,4}}{
                        \foreach \d [count=\y from 0] in \c {
                            \if\y0
                                \draw[->] (\x.south)++(-.1,0) to[bend right] (\d.north);
                            \else
                                \draw[->] (\x.south)++(.05,0) to[bend left] (\d.north);
                            \fi
                        }
                    }
                    \draw[->] (1) to (6);
                    \draw[->] (2) to (7);
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \caption{(a) An SLP $\mathcal{G}$ generating {\tt aabaab}. (b) The corresponding parse tree $\mathsf{PT}_\mathcal{G}$.
        (c) The corresponding directed acyclic graph $H_\mathcal{G}$.}\label{fig:slp}
    \end{center}



==> figures/_fig_stitch.tex <==
\begin{center}
    \begin{tikzpicture}[xscale=.5, yscale=-.5]
    
        \draw[thick] (0,0) rectangle (20, 19);
        
        \draw (0, -.1) rectangle node{$V_1$} (6, -1);
        \draw (2, -1.1) rectangle node{$V_2$} (11, -2);
        \draw (7, -.1) rectangle node{$V_3$} (17, -1);
        \draw (13, -1.1) rectangle node{$V_4$} (20, -2);
        
        
        \draw (-1.1, 0) rectangle node{$U_1$} (-2, 5.5);
        \draw (-2.1, 1.5) rectangle node{$U_2$} (-3, 11);
        \draw (-1.1, 7) rectangle node{$U_3$} (-2, 16.5);
        \draw (-2.1, 12.5) rectangle node{$U_4$} (-3, 19);
        
        \draw (-.1, 0) rectangle node{$U'_1$} (-1, 3.5);
        \draw (-.1, 3.5) rectangle node{$U'_2$} (-1, 9);
        \draw (-.1, 9) rectangle node{$U'_3$} (-1, 14.5);
        \draw (-.1, 14.5) rectangle node{$U'_4$} (-1, 19);
        
        \draw[thick] (0,0) rectangle (6, 3.5);
        \draw[thick] (2,3.5) rectangle (11,9);
        \draw[thick] (7,9) rectangle (17, 14.5);
        \draw[thick] (13, 14.5) rectangle (20, 19);
        
        \draw[fill=red, fill opacity=0.1] (0,0) -- (3, 0) -- (6, 3)  -- (6, 3.5) -- (2.5, 3.5) -- (0, 1) -- cycle;
        \draw[fill=red, fill opacity=0.1] (2, 3.5) -- (6, 3.5) -- (11,8.5) -- (11,9) -- (7.5, 9) -- cycle;
        \draw[fill=red, fill opacity=0.1] (7,9) -- (11,9) -- (16.5,14.5) -- (12.5,14.5)  -- cycle;
        \draw[fill=red, fill opacity=0.1] (13,14.5) -- (17,14.5) -- (20, 17.5) -- (20, 19) -- (17.5, 19)  -- cycle;
        
        
        
        \draw[fill=blue, fill opacity=0.2] (0,0) -- (2,0) -- (20,18) -- (20,19) -- (18,19) -- (0,1) -- cycle;
        \end{tikzpicture}
    \end{center}

==> figures/_fig_tradeoffs.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,arrows.meta,shapes.misc, decorations.pathreplacing,decorations.pathmorphing,calligraphy, patterns.meta}
%\begin{document}

\begin{tikzpicture}
%\draw[color=black, dashed] (3,0) -- (3,3) -- (0,3);
%\draw[color=black, dashed] (1,0) -- (1,1) -- (0,1);
%\draw[color=black, dashed] (1.2,0) -- (1.2,1.2) -- (0,1.2);

    \pgfmathsetmacro{\sx}{6}
    \pgfmathsetmacro{\sy}{3.5}

    \path[fill=green!40!black!2] (\sx*1.5,0) -- (\sx*1.8,\sy*.6) -- (\sx*1.82,\sy*1.64)
    -- (\sx*2,\sy*2) -- (\sx*2,0) -- cycle;
    \path[fill=black!2!white] (0,0) -- (\sx*0.75,0) -- (\sx* 1,\sy*1) -- (\sx*2,\sy*2) --
(0,\sy*2) -- cycle;

    \node[fill,circle, inner sep=.75pt] (o) at (0,0) {};
    \node[fill,circle, inner sep=1pt] (1) at (\sx*0.75,0) {};
    \node[fill,circle, inner sep=1pt] (2) at  (\sx*0.85714285714,0) {};
    \node[fill,circle, inner sep=1pt] (3) at  (\sx*1.5,0) {};
    \node[fill,circle, inner sep=1pt] (4) at  (\sx*1,\sy*1) {};
    \node[fill,circle, inner sep=.75pt] (4a) at  (\sx*1,0) {};
    \node[fill,circle, inner sep=.75pt] (4b) at  (0,\sy*1) {};
    \node[fill,circle, inner sep=1pt] (5) at  (\sx*1.2,\sy*1.2) {};
    \node[fill,circle, inner sep=.75pt] (5a) at  (\sx*1.2,0) {};
    \node[fill,circle, inner sep=.75pt] (5b) at  (0,\sy*1.2) {};
    \node[fill,circle, inner sep=1pt] (6) at  (\sx*2,\sy*2) {};
    \coordinate (6p) at (\sx*3,\sy*3) {};
    \node[fill,circle, inner sep=.75pt] (6a) at  (\sx*2,0) {};
    \coordinate (6ap) at  (\sx*3,0) {};
    \node[fill,circle, inner sep=.75pt] (6b) at  (0,\sy*2) {};
    \coordinate (6bp) at  (0,\sy*3) {};

    \coordinate (62) at (\sx*1.8,\sy*1.8) {};
    \coordinate (622) at (\sx*1.82,\sy*1.82) {};
    \coordinate (92) at (\sx*1.8,\sy*.6) {};
    \coordinate (922) at (\sx*1.82,\sy*1.64) {};

    \coordinate (7a) at  (\sx*1.795,0) {};
    \coordinate (7a2) at  (\sx*1.825,0) {};
    \coordinate (7a') at  (\sx*1.8,0) {};
    \coordinate (7a2') at  (\sx*1.82,0) {};
    \coordinate (7b) at  (0,\sy*1.79) {};
    \coordinate (7b2) at  (0,\sy*1.83) {};
    \coordinate (7b') at  (0,\sy*1.8) {};
    \coordinate (7b2') at  (0,\sy*1.82) {};

    \draw[very thin,black!10] (7a') -- (62) -- (7b');
    \draw[very thin,black!10] (7a2') -- (622) -- (7b2');


    \draw[thin] (62) -- ++(180:.15);
    \draw[thin] (62) -- ++(90:-.15);
    \draw[thin] (622) -- ++(180:.15);
    \draw[thin] (622) -- ++(90:-.15);

    \draw[thin] (92) -- ++(90:.15);
    \draw[thin] (92) -- ++(90:-.15);
    \draw[thin] (922) -- ++(90:.15);
    \draw[thin] (922) -- ++(90:-.15);



    \draw[very thin,black!30] (6a) -- (6) -- (6b);
    \draw[very thin,black!30] (5a) -- (5) -- (5b);
    \draw[very thin,black!30] (4a) -- (4) -- (4b);

    \draw (o) -- (6a);
    \draw (o) -- (6b);
    \draw[white,thick] (7b) -- (7b2);
    \draw[thin] (7b) -- ++(45:.3);
    \draw[thin] (7b) -- ++(45:-.3);
    \draw[thin] (7b2) -- ++(45:.3);
    \draw[thin] (7b2) -- ++(45:-.3);

    \draw[white,thick] (7a) -- (7a2);
    \draw[thin] (7a) -- ++(45:.3);
    \draw[thin] (7a) -- ++(45:-.3);
    \draw[thin] (7a2) -- ++(45:.3);
    \draw[thin] (7a2) -- ++(45:-.3);


    %\draw[color=black!50!white, thick] (0,0) -- (1,1); % LV1
    \draw[color=purple!90!black, line width=2pt] (1) -- (2); % ours
    \draw[color=purple!90!black, line width=2pt] (2) -- (5) node[midway, above, sloped,fill=white,fill
    opacity=.65,scale=.8,outer sep=.5ex] {\phantom{\(\tOh(n + k^{3.5})\), This work}} node[midway, above,
    sloped,inner sep=0.3ex]{
    \(\tOh(n + k^{3.5})\), This work\qquad\mbox{}}; % ours
    \draw[color=black, line width=.5pt] (622) -- (6) (4) -- (5) -- (62) node[midway, above, sloped,
    inner sep=0.3ex]
    {\(\Oh(kn)\), \cite{LandauV89}}; % LV
    \draw[color=blue!60!black!80, line width=.5pt] (o) -- (1);
    \draw[color=blue!60!black!80, line width=.5pt] (1) -- (4) node[midway, above,
    sloped,inner sep=0.3ex] {\(\Oh(n +
        k^4)\), \cite{ColeH98}}; % CH
        \draw[color=green!50!black, line width=.5pt] (922) -- (6) (3) -- (92) node[midway, below,
    sloped,align=center,inner sep=0.5ex,text width=10em]
    {\(\Omega(k^2)\) \cite{bi18}}; % LB




    \def\slfrac#1#2{\ensuremath{}^{#1}\!/\!{}_{#2}}

    \node[anchor=north east,outer sep=.1em,rotate=45] at (o)  { $k \approx 1$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (1)  { $k \approx n^{1/4}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (2)  { $k \approx n^{2/7}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (4a)  { $k \approx n^{1/3}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (5a)  { $k \approx n^{2/5}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (3)  { $k \approx n^{1/2}$};
    \node[anchor=north east,outer sep=.1em,rotate=45] at (6a)  { $k \approx n$};

    \node[anchor=east,outer sep=.5em] at (o) { $t(n,k) \approx n$};
    \node[anchor=east,outer sep=.5em] at (4b) { $t(n,k) \approx n^{4/3}$};
    \node[anchor=east,outer sep=.5em] at (5b) { $t(n,k) \approx n^{7/5}$};
    \node[anchor=east,outer sep=.5em] at (6b) { $t(n,k) \approx n^2\,\,$};
\end{tikzpicture}

%\end{document}


==> figures/_fig_tradeoffs_old.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows,arrows.meta,shapes.misc, decorations.pathreplacing,decorations.pathmorphing,calligraphy, patterns.meta}
%\begin{document}

\begin{tikzpicture}
%\draw[color=black, dashed] (3,0) -- (3,3) -- (0,3);
%\draw[color=black, dashed] (1,0) -- (1,1) -- (0,1);
%\draw[color=black, dashed] (1.2,0) -- (1.2,1.2) -- (0,1.2);

    \pgfmathsetmacro{\sx}{4.5}
    \pgfmathsetmacro{\sy}{2.5}

    \path[fill=green!40!black!2] (\sx*1.5,0) -- (\sx*3,\sy*3) -- (\sx*3,0) -- cycle;
    \path[fill=black!2!white] (0,0) -- (\sx*0.75,0) -- (\sx* 1,\sy*1) -- (\sx*3,\sy*3) --
(0,\sy*3) -- cycle;

    \node[fill,circle, inner sep=.75pt] (o) at (0,0) {};
    \node[fill,circle, inner sep=1pt] (1) at (\sx*0.75,0) {};
    \node[fill,circle, inner sep=1pt] (2) at  (\sx*0.85714285714,0) {};
    \node[fill,circle, inner sep=1pt] (3) at  (\sx*1.5,0) {};
    \node[fill,circle, inner sep=1pt] (4) at  (\sx*1,\sy*1) {};
    \node[fill,circle, inner sep=.75pt] (4a) at  (\sx*1,0) {};
    \node[fill,circle, inner sep=.75pt] (4b) at  (0,\sy*1) {};
    \node[fill,circle, inner sep=1pt] (5) at  (\sx*1.2,\sy*1.2) {};
    \node[fill,circle, inner sep=.75pt] (5a) at  (\sx*1.2,0) {};
    \node[fill,circle, inner sep=.75pt] (5b) at  (0,\sy*1.2) {};
    \node[fill,circle, inner sep=1pt] (6) at  (\sx*3,\sy*3) {};
    \node[fill,circle, inner sep=.75pt] (6a) at  (\sx*3,0) {};
    \node[fill,circle, inner sep=.75pt] (6b) at  (0,\sy*3) {};

    \draw[very thin,black!30] (6a) -- (6) -- (6b);
    \draw[very thin,black!30] (5a) -- (5) -- (5b);
    \draw[very thin,black!30] (4a) -- (4) -- (4b);

    \draw (o) -- (6a);
    \draw (o) -- (6b);

    %\draw[color=black!50!white, thick] (0,0) -- (1,1); % LV1
    \draw[color=purple!90!black, line width=2pt] (1) -- (2); % ours
    \draw[color=purple!90!black, line width=2pt] (2) -- (5) node[midway, above, sloped,fill=white,fill
    opacity=.65,scale=.5,outer sep=.5ex] {\phantom{\(\tOh(n + k^{3.5})\), This work}} node[midway, above,
    sloped,scale=.7,inner sep=0.3ex]{
    \(\tOh(n + k^{3.5})\), This work\qquad\mbox{}}; % ours
    \draw[color=black, line width=.5pt] (4) -- (5) -- (6) node[midway, above, sloped,
    scale=.7,inner sep=0.3ex]
    {\(\Oh(kn)\), \cite{LandauV89}}; % LV
    \draw[color=blue!60!black!80, line width=.5pt] (o) -- (1);
    \draw[color=blue!60!black!80, line width=.5pt] (1) -- (4) node[midway, above, sloped,scale=.7,inner sep=0.3ex] {\(\Oh(n +
        k^4)\), \cite{ColeH98}}; % CH
    \draw[color=green!50!black, line width=.5pt] (3) -- (6) node[midway, below,
    sloped,align=center,scale=.7,inner sep=0.5ex]
    {SETH-based lower bound: \(\Omega(k^2)\), \cite{bi18}}; % LB




    %\filldraw[black!8!white] (0,0) rectangle (3,3);
    %\filldraw[white] (0,0) rectangle (1.2,1.2);
    %\filldraw[black!8!white] (0,0) rectangle (1,1);

    \def\slfrac#1#2{\ensuremath{}^{#1}\!/\!{}_{#2}}

    \node[anchor=east,outer sep=.5em,rotate=45] at (o)  { $k \approx 1$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (1)  { $k \approx n^{1/4}$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (2)  { $k \approx n^{2/7}$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (4a)  { $k \approx n^{1/3}$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (5a)  { $k \approx n^{2/5}$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (3)  { $k \approx n^{1/2}$};
    \node[anchor=east,outer sep=.5em,rotate=45] at (6a)  { $k \approx n$};

    \node[anchor=east,outer sep=.5em] at (o) { $t(n,k) \approx n$};
    \node[anchor=east,outer sep=.5em] at (4b) { $t(n,k) \approx n^{4/3}$};
    \node[anchor=east,outer sep=.5em] at (5b) { $t(n,k) \approx n^{7/5}$};
    \node[anchor=east,outer sep=.5em] at (6b) { $t(n,k) \approx n^2\,\,$};
\end{tikzpicture}

%\end{document}

